Shedding Light onto Safety Integrity Level and Basic Software Constraints in a Real-World Automotive Application: Case Study with Driverator Framework

Automotive electronic control units (ECUs) are intricate systems with hundreds of individual functions, numerous software components, and multiple interdependent tasks. A prevalent structural pattern in these systems are so-called cause-effect chains. While significant research efforts have been dedicated to the temporal analysis and optimization of these chains, particularly minimizing data age and function response times, other crucial non-functional properties remain relatively underexplored. In particular, the safety integrity level (SIL) classification substantially influences the system design by determining task colocation strategies. Improper sharing of functions or interweaving tasks with different safety levels can compromise the integrity of critical functions. Additionally, AUTOSAR basic software (BSW) (e.g. OS, runtime environment, communication stacks, or diagnostics) introduces complexity that varies based on task characteristics and SIL categories. Furthermore, memory requirements present another critical challenge, given the diversity of memory architectures and SIL-specific dependencies that strongly constrain task allocations. This paper thoroughly characterizes a real-world automotive application, describing an automotive application based on SIL constraints, the impact of basic software, and memory requirements. In this context, the Driverator configuration framework is introduced for scalable system analysis.

==> Figures/BenchmarkExtraction.tikz <==
\begin{tikzpicture}[x=1pt,y=1pt,line cap=round,line join=round]
  \useasboundingbox (0,0) rectangle (612,186.236);

  \definecolor{linegray}{RGB}{87,94,99}
  \tikzset{
    figureline/.style={draw=linegray,line width=1.0pt,fill=white},
    cylinderfill/.style={fill=white,draw=none},
    cylinderoutline/.style={draw=linegray,line width=1.0pt,fill=none},
    arrowline/.style={draw=black,line width=1.2pt,fill=white},
    figtext/.style={font=\sffamily\fontsize{11.4}{13.7}\selectfont,align=center,text=black},
    cylindertext/.style={font=\sffamily\fontsize{11.4}{13.7}\selectfont,align=center,text=black},
    labeltext/.style={font=\sffamily\fontsize{12.0}{14.4}\selectfont,align=center,text=black}
  }

  % Critical IP: stacked database symbol.
  \path[cylinderfill] (19,43) rectangle (105,96);
  \path[cylinderfill] (62,43) ellipse [x radius=43, y radius=10];
  \path[cylinderfill] (62,96) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (19,43) -- (19,96);
  \draw[cylinderoutline] (105,43) -- (105,96);
  \draw[cylinderoutline] (62,43) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (62,96) ellipse [x radius=43, y radius=10];

  \path[cylinderfill] (10,49) rectangle (96,102);
  \path[cylinderfill] (53,49) ellipse [x radius=43, y radius=10];
  \path[cylinderfill] (53,102) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (10,49) -- (10,102);
  \draw[cylinderoutline] (96,49) -- (96,102);
  \draw[cylinderoutline] (53,49) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (53,102) ellipse [x radius=43, y radius=10];

  \path[cylinderfill] (0,55) rectangle (86,108);
  \path[cylinderfill] (43,55) ellipse [x radius=43, y radius=10];
  \path[cylinderfill] (43,108) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (0,55) -- (0,108);
  \draw[cylinderoutline] (86,55) -- (86,108);
  \draw[cylinderoutline] (43,55) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (43,108) ellipse [x radius=43, y radius=10];
  \node[cylindertext] at (43,82) {RealTime\\Application};

  % Abstraction method arrow.
  \draw[arrowline] (128,71) -- (192,71) -- (192,54) -- (226,88) -- (192,122) -- (192,105) -- (128,105) -- cycle;
  \node[figtext] at (166,88) {Abstraction\\Method};

  % IP boundary.
  \draw[black,line width=1.2pt,dash pattern=on 6pt off 4pt] (245,34) -- (245,145);

  % Curved arrow to correlation coefficients.
  \draw[black,line width=1.2pt,-{Stealth[length=6pt,width=6pt]}]
    (166,105) .. controls (168,137) and (207,143) .. (253,138);

  % Correlation coefficients box.
  \draw[black,line width=0.8pt,dash pattern=on 2.5pt off 2.5pt,fill=white] (253,119) rectangle (402,159);
  \node[labeltext] at (327.5,139) {Subject-specific\\correlation coefficients};

  % Downward arrow and system properties box.
  \draw[black,line width=1.2pt,-{Stealth[length=6pt,width=6pt]}] (327.5,119) -- (327.5,91);
  \draw[figureline] (273,51) rectangle (382,94);
  \node[figtext] at (327.5,72.5) {System\\Properties via\\Case Study};

  % Deployment arrow.
  \draw[arrowline] (405,71) -- (469,71) -- (469,54) -- (503,88) -- (469,122) -- (469,105) -- (405,105) -- cycle;
  \node[figtext] at (441,88) {Deployment};

  % Driverator database symbol.
  \path[cylinderfill] (517,52) rectangle (603,104);
  \path[cylinderfill] (560,52) ellipse [x radius=43, y radius=10];
  \path[cylinderfill] (560,104) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (517,52) -- (517,104);
  \draw[cylinderoutline] (603,52) -- (603,104);
  \draw[cylinderoutline] (560,52) ellipse [x radius=43, y radius=10];
  \draw[cylinderoutline] (560,104) ellipse [x radius=43, y radius=10];
  \node[cylindertext] at (560,78) {Driverator\\Framework};

  % IP labels.
  \node[labeltext] at (111,22) {Critical IP};
  \node[labeltext] at (442,22) {Uncritical IP};
\end{tikzpicture}

